Homogenization of plasmonic crystals: Seeking the epsilon-near-zero effect

By using an asymptotic analysis and numerical simulations, we derive and investigate a system of homogenized Maxwell's equations for conducting material sheets that are periodically arranged and embedded in a heterogeneous and anisotropic dielectric host. This structure is motivated by the need to design plasmonic crystals that enable the propagation of electromagnetic waves with no phase delay (epsilon-near-zero effect). Our microscopic model incorporates the surface conductivity of the two-dimensional (2D) material of each sheet and a corresponding line charge density through a line conductivity along possible edges of the sheets. Our analysis generalizes averaging principles inherent in previous Bloch-wave approaches. We investigate physical implications of our findings. In particular, we emphasize the role of the vector-valued corrector field, which expresses microscopic modes of surface waves on the 2D material. We demonstrate how our homogenization procedure may set the foundation for computational investigations of: effective optical responses of reasonably general geometries, and complicated design problems in the plasmonics of 2D materials.

==> nano-ribbons.tex <==
\begin{tikzpicture}[gnuplot, xscale=0.45, yscale=0.5]
%% generated with GNUPLOT 5.2p2 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 102)
%% Tue 24 Jul 2018 07:55:44 PM CDT
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.192,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
% \node[gp node right] at (0.828,0.985) {$-30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,1.813)--(11.947,1.813);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.813)--(1.192,1.813);
\draw[gp path] (11.947,1.813)--(11.767,1.813);
\node[gp node right] at (0.828,1.813) {$-20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.642)--(11.947,2.642);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.642)--(1.192,2.642);
\draw[gp path] (11.947,2.642)--(11.767,2.642);
% \node[gp node right] at (0.828,2.642) {$-10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.470)--(1.192,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (0.828,3.470) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,4.299)--(11.947,4.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.299)--(1.192,4.299);
\draw[gp path] (11.947,4.299)--(11.767,4.299);
% \node[gp node right] at (0.828,4.299) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,5.127)--(11.947,5.127);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,5.127)--(1.192,5.127);
\draw[gp path] (11.947,5.127)--(11.767,5.127);
\node[gp node right] at (0.828,5.127) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,5.956)--(1.192,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
% \node[gp node right] at (0.828,5.956) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,6.784)--(11.947,6.784);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,6.784)--(1.192,6.784);
\draw[gp path] (11.947,6.784)--(11.767,6.784);
\node[gp node right] at (0.828,6.784) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,7.613)--(11.947,7.613);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,7.613)--(1.192,7.613);
\draw[gp path] (11.947,7.613)--(11.767,7.613);
% \node[gp node right] at (0.828,7.613) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.441)--(1.192,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.828,8.441) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.985)--(1.012,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.012,1.165);
\draw[gp path] (1.012,8.441)--(1.012,8.261);
\node[gp node center] at (1.012,0.3) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.746,0.985)--(3.746,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.746,0.985)--(3.746,1.165);
\draw[gp path] (3.746,8.441)--(3.746,8.261);
\node[gp node center] at (3.746,0.3) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.480,0.985)--(6.480,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.480,0.985)--(6.480,1.165);
\draw[gp path] (6.480,8.441)--(6.480,8.261);
\node[gp node center] at (6.480,0.3) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.213,0.985)--(9.213,7.645);
\draw[gp path] (9.213,8.261)--(9.213,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.213,0.985)--(9.213,1.165);
\draw[gp path] (9.213,8.441)--(9.213,8.261);
\node[gp node center] at (9.213,0.3) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.3) {$3.5$};
\draw[gp path] (1.012,8.441)--(1.012,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.479,-0.415) {$\tilde\omega$};
\node[gp node right] at (10.479,7.107) {Re $\varepsilon_{11}^{\text{R}}$};
\gpsetlinewidth{3.00}
\draw[gp path] (10.663,7.107)--(11.779,7.107);
\path[fill=red, opacity=0.1]
  (5.113,3.470)--(5.118,3.120)--(5.124,2.672)%
  --(5.129,2.268)--(5.134,1.924)--(5.140,1.648)--(5.145,1.440)--(5.151,1.293)--(5.156,1.201)%
  --(5.162,1.151)--(5.167,1.136)--(5.195,1.325)--(5.222,1.632)--(5.249,1.905)--(5.277,2.126)%
  --(5.304,2.301)--(5.331,2.441)--(5.359,2.555)--(5.386,2.649)--(5.413,2.728)--(5.441,2.795)%
  --(5.468,2.852)--(5.495,2.901)--(5.523,2.944)--(5.550,2.982)--(5.577,3.015)--(5.605,3.045)%
  --(5.632,3.072)--(5.659,3.096)--(5.687,3.118)--(5.714,3.138)--(5.741,3.157)--(5.769,3.174)%
  --(5.796,3.189)--(5.823,3.203)--(5.851,3.217)--(5.878,3.229)--(5.905,3.241)--(5.933,3.251)%
  --(5.960,3.261)--(5.987,3.271)--(6.015,3.280)--(6.042,3.288)--(6.069,3.296)--(6.097,3.303)%
  --(6.124,3.310)--(6.151,3.317)--(6.179,3.323)--(6.206,3.329)--(6.233,3.335)--(6.261,3.340)%
  --(6.288,3.346)--(6.315,3.350)--(6.343,3.355)--(6.370,3.360)--(6.397,3.364)--(6.425,3.368)%
  --(6.452,3.372)--(6.480,3.376)--(6.753,3.407)--(7.026,3.429)--(7.300,3.446)--(7.573,3.459)%
  --(7.846,3.469)--(8.120,3.470);
\draw[gp path] (1.012,3.629)--(1.285,3.633)--(1.559,3.638)--(1.832,3.644)--(2.105,3.651)%
  --(2.379,3.659)--(2.652,3.669)--(2.926,3.682)--(3.199,3.699)--(3.472,3.721)--(3.746,3.751)%
  --(3.773,3.755)--(3.800,3.759)--(3.828,3.763)--(3.855,3.768)--(3.882,3.772)--(3.910,3.777)%
  --(3.937,3.782)--(3.964,3.787)--(3.992,3.792)--(4.019,3.798)--(4.046,3.804)--(4.074,3.810)%
  --(4.101,3.816)--(4.128,3.823)--(4.156,3.831)--(4.183,3.838)--(4.210,3.846)--(4.238,3.855)%
  --(4.265,3.864)--(4.293,3.874)--(4.320,3.885)--(4.347,3.896)--(4.375,3.908)--(4.402,3.921)%
  --(4.429,3.935)--(4.457,3.950)--(4.484,3.966)--(4.511,3.984)--(4.539,4.004)--(4.566,4.025)%
  --(4.593,4.049)--(4.621,4.075)--(4.648,4.104)--(4.675,4.136)--(4.703,4.173)--(4.730,4.214)%
  --(4.757,4.261)--(4.785,4.315)--(4.812,4.379)--(4.839,4.453)--(4.867,4.541)--(4.894,4.648)%
  --(4.921,4.778)--(4.949,4.939)--(4.976,5.140)--(5.003,5.385)--(5.031,5.656)--(5.058,5.826)%
  --(5.063,5.815)--(5.069,5.775)--(5.074,5.698)--(5.080,5.575)--(5.085,5.396)--(5.091,5.154)%
  --(5.096,4.845)--(5.102,4.472)--(5.107,4.046)--(5.113,3.587)--(5.118,3.120)--(5.124,2.672)%
  --(5.129,2.268)--(5.134,1.924)--(5.140,1.648)--(5.145,1.440)--(5.151,1.293)--(5.156,1.201)%
  --(5.162,1.151)--(5.167,1.136)--(5.195,1.325)--(5.222,1.632)--(5.249,1.905)--(5.277,2.126)%
  --(5.304,2.301)--(5.331,2.441)--(5.359,2.555)--(5.386,2.649)--(5.413,2.728)--(5.441,2.795)%
  --(5.468,2.852)--(5.495,2.901)--(5.523,2.944)--(5.550,2.982)--(5.577,3.015)--(5.605,3.045)%
  --(5.632,3.072)--(5.659,3.096)--(5.687,3.118)--(5.714,3.138)--(5.741,3.157)--(5.769,3.174)%
  --(5.796,3.189)--(5.823,3.203)--(5.851,3.217)--(5.878,3.229)--(5.905,3.241)--(5.933,3.251)%
  --(5.960,3.261)--(5.987,3.271)--(6.015,3.280)--(6.042,3.288)--(6.069,3.296)--(6.097,3.303)%
  --(6.124,3.310)--(6.151,3.317)--(6.179,3.323)--(6.206,3.329)--(6.233,3.335)--(6.261,3.340)%
  --(6.288,3.346)--(6.315,3.350)--(6.343,3.355)--(6.370,3.360)--(6.397,3.364)--(6.425,3.368)%
  --(6.452,3.372)--(6.480,3.376)--(6.753,3.407)--(7.026,3.429)--(7.300,3.446)--(7.573,3.459)%
  --(7.846,3.469)--(8.120,3.478)--(8.393,3.485)--(8.667,3.491)--(8.940,3.496)--(9.213,3.500)%
  --(9.487,3.504)--(9.760,3.508)--(10.033,3.511)--(10.307,3.513)--(10.580,3.516)--(10.853,3.518)%
  --(11.127,3.520)--(11.400,3.522)--(11.674,3.523)--(11.947,3.525);
\node[gp node right] at (10.479,6.099) {Im $\varepsilon_{11}^{\text{R}}$};
\draw[gp path, dashed] (10.663,6.099)--(11.779,6.099);
\draw[gp path, dashed] (1.012,3.471)--(1.285,3.471)--(1.559,3.471)--(1.832,3.472)--(2.105,3.472)%
  --(2.379,3.472)--(2.652,3.473)--(2.926,3.473)--(3.199,3.474)--(3.472,3.476)--(3.746,3.478)%
  --(3.773,3.478)--(3.800,3.478)--(3.828,3.479)--(3.855,3.479)--(3.882,3.480)--(3.910,3.480)%
  --(3.937,3.480)--(3.964,3.481)--(3.992,3.481)--(4.019,3.482)--(4.046,3.483)--(4.074,3.483)%
  --(4.101,3.484)--(4.128,3.485)--(4.156,3.486)--(4.183,3.486)--(4.210,3.487)--(4.238,3.488)%
  --(4.265,3.490)--(4.293,3.491)--(4.320,3.492)--(4.347,3.494)--(4.375,3.496)--(4.402,3.498)%
  --(4.429,3.500)--(4.457,3.502)--(4.484,3.505)--(4.511,3.509)--(4.539,3.512)--(4.566,3.516)%
  --(4.593,3.521)--(4.621,3.527)--(4.648,3.534)--(4.675,3.542)--(4.703,3.551)--(4.730,3.563)%
  --(4.757,3.578)--(4.785,3.596)--(4.812,3.618)--(4.839,3.648)--(4.867,3.687)--(4.894,3.741)%
  --(4.921,3.817)--(4.949,3.928)--(4.976,4.100)--(5.003,4.379)--(5.031,4.862)--(5.058,5.724)%
  --(5.063,5.961)--(5.069,6.221)--(5.074,6.502)--(5.080,6.799)--(5.085,7.103)--(5.091,7.401)%
  --(5.096,7.676)--(5.102,7.907)--(5.107,8.073)--(5.113,8.156)--(5.118,8.147)--(5.124,8.047)%
  --(5.129,7.867)--(5.134,7.626)--(5.140,7.345)--(5.145,7.044)--(5.151,6.740)--(5.156,6.446)%
  --(5.162,6.169)--(5.167,5.913)--(5.195,4.969)--(5.222,4.440)--(5.249,4.136)--(5.277,3.951)%
  --(5.304,3.832)--(5.331,3.752)--(5.359,3.695)--(5.386,3.654)--(5.413,3.623)--(5.441,3.599)%
  --(5.468,3.580)--(5.495,3.565)--(5.523,3.553)--(5.550,3.543)--(5.577,3.535)--(5.605,3.528)%
  --(5.632,3.522)--(5.659,3.517)--(5.687,3.513)--(5.714,3.509)--(5.741,3.506)--(5.769,3.503)%
  --(5.796,3.500)--(5.823,3.498)--(5.851,3.496)--(5.878,3.494)--(5.905,3.493)--(5.933,3.491)%
  --(5.960,3.490)--(5.987,3.489)--(6.015,3.488)--(6.042,3.487)--(6.069,3.486)--(6.097,3.485)%
  --(6.124,3.484)--(6.151,3.483)--(6.179,3.483)--(6.206,3.482)--(6.233,3.481)--(6.261,3.481)%
  --(6.288,3.480)--(6.315,3.480)--(6.343,3.480)--(6.370,3.479)--(6.397,3.479)--(6.425,3.478)%
  --(6.452,3.478)--(6.480,3.478)--(6.753,3.476)--(7.026,3.474)--(7.300,3.473)--(7.573,3.473)%
  --(7.846,3.472)--(8.120,3.472)--(8.393,3.472)--(8.667,3.471)--(8.940,3.471)--(9.213,3.471)%
  --(9.487,3.471)--(9.760,3.471)--(10.033,3.471)--(10.307,3.471)--(10.580,3.471)--(10.853,3.471)%
  --(11.127,3.471)--(11.400,3.471)--(11.674,3.471)--(11.947,3.471);
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.441)--(1.012,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> nano-tubes.tex <==
\begin{tikzpicture}[gnuplot, xscale=0.45, yscale=0.5]
%% generated with GNUPLOT 5.2p2 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 102)
%% Thu 26 Jul 2018 03:57:44 PM CDT
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.012,0.985) {$-100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.476)--(11.947,2.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.476)--(1.376,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.012,2.476) {$-50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.967)--(11.947,3.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.967)--(1.376,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.012,3.967) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.459)--(11.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.459)--(1.376,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.012,5.459) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,6.950)--(11.947,6.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,6.950)--(1.376,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.012,6.950) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,8.441)--(1.376,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.012,8.441) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.441)--(1.196,8.261);
\node[gp node center] at (1.196,0.3) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.884,0.985)--(3.884,7.645);
\draw[gp path] (3.884,8.261)--(3.884,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.884,0.985)--(3.884,1.165);
\draw[gp path] (3.884,8.441)--(3.884,8.261);
\node[gp node center] at (3.884,0.3) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.572,0.985)--(6.572,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,8.441)--(6.572,8.261);
\node[gp node center] at (6.572,0.3) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.259,0.985)--(9.259,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.259,0.985)--(9.259,1.165);
\draw[gp path] (9.259,8.441)--(9.259,8.261);
\node[gp node center] at (9.259,0.3) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.3) {$2.5$};
\draw[gp path] (1.196,8.441)--(1.196,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.571,-0.415) {$\tilde\omega$};
\node[gp node right] at (3.852,7.107) {Re $\varepsilon_{11}^{\text{T}}$};
\gpsetlinewidth{3.00}
\draw[gp path] (4.036,7.107)--(5.152,7.107);
\path[fill=red, opacity=0.1]
    (7.663,3.967)--(7.668,3.526)%
  --(7.673,3.139)--(7.679,2.794)--(7.684,2.502)--(7.690,2.271)--(7.695,2.099)--(7.700,1.981)%
  --(7.706,1.907)--(7.711,1.871)--(7.716,1.863)--(7.722,1.876)--(7.727,1.905)--(7.733,1.945)%
  --(7.738,1.992)--(7.743,2.044)--(7.749,2.098)--(7.754,2.154)--(7.759,2.209)--(7.765,2.264)%
  --(7.770,2.317)--(7.776,2.369)--(7.781,2.419)--(7.786,2.467)--(7.792,2.514)--(7.797,2.558)%
  --(7.802,2.600)--(7.808,2.641)--(7.813,2.679)--(7.819,2.716)--(7.824,2.751)--(7.829,2.785)%
  --(7.835,2.817)--(7.840,2.848)--(7.845,2.877)--(7.851,2.905)--(7.856,2.932)--(7.862,2.957)%
  --(7.867,2.982)--(7.872,3.005)--(7.878,3.028)--(7.883,3.049)--(7.888,3.070)--(7.894,3.090)%
  --(7.899,3.109)--(7.905,3.127)--(7.910,3.145)--(7.915,3.162)--(7.921,3.179)--(7.926,3.194)%
  --(7.932,3.210)--(7.937,3.224)--(7.942,3.239)--(7.948,3.252)--(7.953,3.266)--(7.958,3.278)%
  --(7.964,3.291)--(7.969,3.303)--(7.975,3.314)--(7.980,3.326)--(7.985,3.337)--(7.991,3.347)%
  --(7.996,3.357)--(8.001,3.367)--(8.007,3.377)--(8.012,3.386)--(8.018,3.395)--(8.023,3.404)%
  --(8.028,3.413)--(8.034,3.421)--(8.039,3.429)--(8.044,3.437)--(8.050,3.445)--(8.055,3.453)%
  --(8.061,3.460)--(8.066,3.467)--(8.071,3.474)--(8.077,3.481)--(8.082,3.487)--(8.087,3.494)%
  --(8.093,3.500)--(8.098,3.506)--(8.104,3.512)--(8.109,3.518)--(8.114,3.524)--(8.120,3.529)%
  --(8.125,3.535)--(8.130,3.540)--(8.141,3.551)--(8.147,3.556)--(8.152,3.560)--(8.157,3.565)%
  --(8.163,3.570)--(8.168,3.575)--(8.179,3.583)--(8.184,3.588)--(8.211,3.608)--(8.238,3.627)%
  --(8.265,3.644)--(8.292,3.659)--(8.319,3.673)--(8.345,3.686)--(8.372,3.698)--(8.399,3.710)%
  --(8.426,3.720)--(8.453,3.730)--(8.480,3.739)--(8.507,3.748)--(8.534,3.756)--(8.560,3.763)%
  --(8.587,3.770)--(8.614,3.777)--(8.641,3.783)--(8.668,3.789)--(8.695,3.795)--(8.722,3.800)%
  --(8.749,3.806)--(8.775,3.810)--(8.802,3.815)--(8.829,3.820)--(8.856,3.824)--(8.883,3.828)%
  --(8.910,3.832)--(8.937,3.835)--(8.964,3.839)--(8.990,3.842)--(9.017,3.846)--(9.044,3.849)%
  --(9.071,3.852)--(9.098,3.855)--(9.125,3.858)--(9.152,3.860)--(9.179,3.863)--(9.205,3.865)%
  --(9.232,3.868)--(9.259,3.870)--(9.528,3.890)--(9.797,3.905)--(10.066,3.916)--(10.334,3.925)%
  --(10.603,3.933)--(10.872,3.939)--(11.141,3.944)--(11.409,3.948)--(11.678,3.952)--(11.947,3.956);
\draw[gp path] (1.196,4.046)--(1.465,4.048)--(1.734,4.050)--(2.002,4.052)--(2.271,4.054)%
  --(2.540,4.056)--(2.809,4.058)--(3.077,4.061)--(3.346,4.063)--(3.615,4.067)--(3.884,4.070)%
  --(4.153,4.074)--(4.421,4.079)--(4.690,4.085)--(4.959,4.092)--(5.228,4.101)--(5.496,4.112)%
  --(5.765,4.126)--(6.034,4.145)--(6.303,4.171)--(6.572,4.211)--(6.598,4.216)--(6.625,4.221)%
  --(6.652,4.226)--(6.679,4.232)--(6.706,4.238)--(6.733,4.245)--(6.760,4.252)--(6.787,4.259)%
  --(6.813,4.267)--(6.840,4.275)--(6.867,4.284)--(6.894,4.293)--(6.921,4.303)--(6.948,4.314)%
  --(6.975,4.326)--(7.002,4.339)--(7.028,4.352)--(7.055,4.367)--(7.082,4.383)--(7.109,4.401)%
  --(7.114,4.404)--(7.120,4.408)--(7.125,4.412)--(7.131,4.416)--(7.136,4.420)--(7.141,4.424)%
  --(7.147,4.428)--(7.152,4.433)--(7.157,4.437)--(7.163,4.442)--(7.168,4.446)--(7.174,4.451)%
  --(7.179,4.455)--(7.184,4.460)--(7.190,4.465)--(7.195,4.470)--(7.200,4.475)--(7.206,4.481)%
  --(7.211,4.486)--(7.217,4.492)--(7.222,4.497)--(7.227,4.503)--(7.233,4.509)--(7.238,4.515)%
  --(7.243,4.521)--(7.249,4.528)--(7.254,4.534)--(7.260,4.541)--(7.265,4.548)--(7.270,4.555)%
  --(7.276,4.562)--(7.281,4.569)--(7.286,4.577)--(7.292,4.585)--(7.297,4.593)--(7.303,4.601)%
  --(7.308,4.609)--(7.313,4.618)--(7.319,4.627)--(7.324,4.636)--(7.329,4.646)--(7.340,4.666)%
  --(7.346,4.676)--(7.351,4.687)--(7.356,4.698)--(7.367,4.721)--(7.372,4.733)--(7.378,4.745)%
  --(7.383,4.758)--(7.389,4.772)--(7.394,4.786)--(7.399,4.800)--(7.405,4.815)--(7.410,4.830)%
  --(7.415,4.846)--(7.421,4.863)--(7.426,4.880)--(7.432,4.898)--(7.437,4.917)--(7.442,4.936)%
  --(7.448,4.956)--(7.453,4.977)--(7.458,4.999)--(7.464,5.021)--(7.469,5.045)--(7.475,5.070)%
  --(7.480,5.095)--(7.485,5.122)--(7.491,5.150)--(7.496,5.180)--(7.501,5.210)--(7.507,5.242)%
  --(7.512,5.275)--(7.518,5.310)--(7.523,5.346)--(7.528,5.384)--(7.534,5.424)--(7.539,5.465)%
  --(7.544,5.507)--(7.550,5.551)--(7.555,5.596)--(7.561,5.643)--(7.566,5.690)--(7.571,5.737)%
  --(7.577,5.783)--(7.582,5.828)--(7.587,5.871)--(7.593,5.908)--(7.598,5.938)--(7.604,5.958)%
  --(7.609,5.963)--(7.614,5.948)--(7.620,5.908)--(7.625,5.833)--(7.630,5.717)--(7.636,5.551)%
  --(7.641,5.329)--(7.647,5.050)--(7.652,4.715)--(7.657,4.337)--(7.663,3.933)--(7.668,3.526)%
  --(7.673,3.139)--(7.679,2.794)--(7.684,2.502)--(7.690,2.271)--(7.695,2.099)--(7.700,1.981)%
  --(7.706,1.907)--(7.711,1.871)--(7.716,1.863)--(7.722,1.876)--(7.727,1.905)--(7.733,1.945)%
  --(7.738,1.992)--(7.743,2.044)--(7.749,2.098)--(7.754,2.154)--(7.759,2.209)--(7.765,2.264)%
  --(7.770,2.317)--(7.776,2.369)--(7.781,2.419)--(7.786,2.467)--(7.792,2.514)--(7.797,2.558)%
  --(7.802,2.600)--(7.808,2.641)--(7.813,2.679)--(7.819,2.716)--(7.824,2.751)--(7.829,2.785)%
  --(7.835,2.817)--(7.840,2.848)--(7.845,2.877)--(7.851,2.905)--(7.856,2.932)--(7.862,2.957)%
  --(7.867,2.982)--(7.872,3.005)--(7.878,3.028)--(7.883,3.049)--(7.888,3.070)--(7.894,3.090)%
  --(7.899,3.109)--(7.905,3.127)--(7.910,3.145)--(7.915,3.162)--(7.921,3.179)--(7.926,3.194)%
  --(7.932,3.210)--(7.937,3.224)--(7.942,3.239)--(7.948,3.252)--(7.953,3.266)--(7.958,3.278)%
  --(7.964,3.291)--(7.969,3.303)--(7.975,3.314)--(7.980,3.326)--(7.985,3.337)--(7.991,3.347)%
  --(7.996,3.357)--(8.001,3.367)--(8.007,3.377)--(8.012,3.386)--(8.018,3.395)--(8.023,3.404)%
  --(8.028,3.413)--(8.034,3.421)--(8.039,3.429)--(8.044,3.437)--(8.050,3.445)--(8.055,3.453)%
  --(8.061,3.460)--(8.066,3.467)--(8.071,3.474)--(8.077,3.481)--(8.082,3.487)--(8.087,3.494)%
  --(8.093,3.500)--(8.098,3.506)--(8.104,3.512)--(8.109,3.518)--(8.114,3.524)--(8.120,3.529)%
  --(8.125,3.535)--(8.130,3.540)--(8.141,3.551)--(8.147,3.556)--(8.152,3.560)--(8.157,3.565)%
  --(8.163,3.570)--(8.168,3.575)--(8.179,3.583)--(8.184,3.588)--(8.211,3.608)--(8.238,3.627)%
  --(8.265,3.644)--(8.292,3.659)--(8.319,3.673)--(8.345,3.686)--(8.372,3.698)--(8.399,3.710)%
  --(8.426,3.720)--(8.453,3.730)--(8.480,3.739)--(8.507,3.748)--(8.534,3.756)--(8.560,3.763)%
  --(8.587,3.770)--(8.614,3.777)--(8.641,3.783)--(8.668,3.789)--(8.695,3.795)--(8.722,3.800)%
  --(8.749,3.806)--(8.775,3.810)--(8.802,3.815)--(8.829,3.820)--(8.856,3.824)--(8.883,3.828)%
  --(8.910,3.832)--(8.937,3.835)--(8.964,3.839)--(8.990,3.842)--(9.017,3.846)--(9.044,3.849)%
  --(9.071,3.852)--(9.098,3.855)--(9.125,3.858)--(9.152,3.860)--(9.179,3.863)--(9.205,3.865)%
  --(9.232,3.868)--(9.259,3.870)--(9.528,3.890)--(9.797,3.905)--(10.066,3.916)--(10.334,3.925)%
  --(10.603,3.933)--(10.872,3.939)--(11.141,3.944)--(11.409,3.948)--(11.678,3.952)--(11.947,3.956);
\node[gp node right] at (3.852,6.099) {Im $\varepsilon_{11}^{\text{T}}$};
\draw[gp path, dashed] (4.036,6.099)--(5.152,6.099);
\draw[gp path, dashed] (1.196,3.968)--(1.465,3.968)--(1.734,3.968)--(2.002,3.968)--(2.271,3.968)%
  --(2.540,3.968)--(2.809,3.968)--(3.077,3.968)--(3.346,3.968)--(3.615,3.968)--(3.884,3.968)%
  --(4.153,3.968)--(4.421,3.968)--(4.690,3.969)--(4.959,3.969)--(5.228,3.969)--(5.496,3.970)%
  --(5.765,3.971)--(6.034,3.972)--(6.303,3.974)--(6.572,3.977)--(6.598,3.978)--(6.625,3.978)%
  --(6.652,3.979)--(6.679,3.980)--(6.706,3.980)--(6.733,3.981)--(6.760,3.982)--(6.787,3.983)%
  --(6.813,3.984)--(6.840,3.985)--(6.867,3.986)--(6.894,3.987)--(6.921,3.989)--(6.948,3.990)%
  --(6.975,3.992)--(7.002,3.994)--(7.028,3.996)--(7.055,3.999)--(7.082,4.002)--(7.109,4.005)%
  --(7.114,4.006)--(7.120,4.007)--(7.125,4.008)--(7.131,4.009)--(7.136,4.009)--(7.141,4.010)%
  --(7.147,4.011)--(7.152,4.012)--(7.157,4.013)--(7.163,4.014)--(7.168,4.015)--(7.174,4.016)%
  --(7.179,4.017)--(7.184,4.018)--(7.190,4.019)--(7.195,4.021)--(7.200,4.022)--(7.206,4.023)%
  --(7.211,4.024)--(7.217,4.026)--(7.222,4.027)--(7.227,4.029)--(7.233,4.030)--(7.238,4.032)%
  --(7.243,4.033)--(7.249,4.035)--(7.254,4.037)--(7.260,4.039)--(7.265,4.040)--(7.270,4.042)%
  --(7.276,4.044)--(7.281,4.047)--(7.286,4.049)--(7.292,4.051)--(7.297,4.054)--(7.303,4.056)%
  --(7.308,4.059)--(7.313,4.061)--(7.319,4.064)--(7.324,4.067)--(7.329,4.071)--(7.340,4.077)%
  --(7.346,4.081)--(7.351,4.085)--(7.356,4.089)--(7.367,4.097)--(7.372,4.102)--(7.378,4.107)%
  --(7.383,4.112)--(7.389,4.118)--(7.394,4.124)--(7.399,4.130)--(7.405,4.136)--(7.410,4.143)%
  --(7.415,4.150)--(7.421,4.158)--(7.426,4.167)--(7.432,4.175)--(7.437,4.185)--(7.442,4.195)%
  --(7.448,4.206)--(7.453,4.217)--(7.458,4.230)--(7.464,4.243)--(7.469,4.257)--(7.475,4.273)%
  --(7.480,4.289)--(7.485,4.307)--(7.491,4.327)--(7.496,4.348)--(7.501,4.371)--(7.507,4.396)%
  --(7.512,4.423)--(7.518,4.453)--(7.523,4.486)--(7.528,4.523)--(7.534,4.562)--(7.539,4.607)%
  --(7.544,4.655)--(7.550,4.710)--(7.555,4.770)--(7.561,4.837)--(7.566,4.912)--(7.571,4.997)%
  --(7.577,5.091)--(7.582,5.198)--(7.587,5.317)--(7.593,5.452)--(7.598,5.603)--(7.604,5.773)%
  --(7.609,5.962)--(7.614,6.172)--(7.620,6.401)--(7.625,6.649)--(7.630,6.910)--(7.636,7.176)%
  --(7.641,7.435)--(7.647,7.672)--(7.652,7.868)--(7.657,8.005)--(7.663,8.068)--(7.668,8.051)%
  --(7.673,7.954)--(7.679,7.790)--(7.684,7.574)--(7.690,7.325)--(7.695,7.061)--(7.700,6.796)%
  --(7.706,6.540)--(7.711,6.300)--(7.716,6.079)--(7.722,5.878)--(7.727,5.697)--(7.733,5.536)%
  --(7.738,5.392)--(7.743,5.264)--(7.749,5.150)--(7.754,5.049)--(7.759,4.959)--(7.765,4.879)%
  --(7.770,4.807)--(7.776,4.743)--(7.781,4.685)--(7.786,4.634)--(7.792,4.587)--(7.797,4.545)%
  --(7.802,4.506)--(7.808,4.472)--(7.813,4.440)--(7.819,4.411)--(7.824,4.385)--(7.829,4.361)%
  --(7.835,4.338)--(7.840,4.318)--(7.845,4.299)--(7.851,4.282)--(7.856,4.266)--(7.862,4.251)%
  --(7.867,4.237)--(7.872,4.224)--(7.878,4.212)--(7.883,4.201)--(7.888,4.190)--(7.894,4.181)%
  --(7.899,4.171)--(7.905,4.163)--(7.910,4.155)--(7.915,4.147)--(7.921,4.140)--(7.926,4.133)%
  --(7.932,4.127)--(7.937,4.121)--(7.942,4.115)--(7.948,4.110)--(7.953,4.105)--(7.958,4.100)%
  --(7.964,4.095)--(7.969,4.091)--(7.975,4.087)--(7.980,4.083)--(7.985,4.079)--(7.991,4.076)%
  --(7.996,4.072)--(8.001,4.069)--(8.007,4.066)--(8.012,4.063)--(8.018,4.060)--(8.023,4.058)%
  --(8.028,4.055)--(8.034,4.052)--(8.039,4.050)--(8.044,4.048)--(8.050,4.046)--(8.055,4.044)%
  --(8.061,4.042)--(8.066,4.040)--(8.071,4.038)--(8.077,4.036)--(8.082,4.034)--(8.087,4.033)%
  --(8.093,4.031)--(8.098,4.029)--(8.104,4.028)--(8.109,4.026)--(8.114,4.025)--(8.120,4.024)%
  --(8.125,4.022)--(8.130,4.021)--(8.141,4.019)--(8.147,4.018)--(8.152,4.017)--(8.157,4.016)%
  --(8.163,4.015)--(8.168,4.014)--(8.179,4.012)--(8.184,4.011)--(8.211,4.007)--(8.238,4.003)%
  --(8.265,4.000)--(8.292,3.997)--(8.319,3.995)--(8.345,3.993)--(8.372,3.991)--(8.399,3.989)%
  --(8.426,3.988)--(8.453,3.986)--(8.480,3.985)--(8.507,3.984)--(8.534,3.983)--(8.560,3.982)%
  --(8.587,3.981)--(8.614,3.980)--(8.641,3.980)--(8.668,3.979)--(8.695,3.979)--(8.722,3.978)%
  --(8.749,3.977)--(8.775,3.977)--(8.802,3.977)--(8.829,3.976)--(8.856,3.976)--(8.883,3.975)%
  --(8.910,3.975)--(8.937,3.975)--(8.964,3.974)--(8.990,3.974)--(9.017,3.974)--(9.044,3.974)%
  --(9.071,3.973)--(9.098,3.973)--(9.125,3.973)--(9.152,3.973)--(9.179,3.973)--(9.205,3.972)%
  --(9.232,3.972)--(9.259,3.972)--(9.528,3.971)--(9.797,3.970)--(10.066,3.969)--(10.334,3.969)%
  --(10.603,3.969)--(10.872,3.969)--(11.141,3.968)--(11.409,3.968)--(11.678,3.968)--(11.947,3.968);
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,8.441)--(1.196,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


